ASRRL-TTS: Agile Speaker Representation Reinforcement Learning for Text-to-Speech Speaker Adaptation

Speaker adaptation, which involves cloning voices from unseen speakers in the Text-to-Speech task, has garnered significant interest due to its numerous applications in multi-media fields. Despite recent advancements, existing methods often struggle with inadequate speaker representation accuracy and overfitting, particularly in limited reference speeches scenarios. To address these challenges, we propose an Agile Speaker Representation Reinforcement Learning strategy to enhance speaker similarity in speaker adaptation tasks. ASRRL is the first work to apply reinforcement learning to improve the modeling accuracy of speaker embeddings in speaker adaptation, addressing the challenge of decoupling voice content and timbre. Our approach introduces two action strategies tailored to different reference speeches scenarios. In the single-sentence scenario, a knowledge-oriented optimal routine searching RL method is employed to expedite the exploration and retrieval of refinement information on the fringe of speaker representations. In the few-sentence scenario, we utilize a dynamic RL method to adaptively fuse reference speeches, enhancing the robustness and accuracy of speaker modeling. To achieve optimal results in the target domain, a multi-scale fusion scoring mechanism based reward model that evaluates speaker similarity, speech quality, and intelligibility across three dimensions is proposed, ensuring that improvements in speaker similarity do not compromise speech quality or intelligibility. The experimental results on the LibriTTS and VCTK datasets within mainstream TTS frameworks demonstrate the extensibility and generalization capabilities of the proposed ASRRL method. The results indicate that the ASRRL method significantly outperforms traditional fine-tuning approaches, achieving higher speaker similarity and better overall speech quality with limited reference speeches.

==> (inline-0) <==
\begin{tabular}{|cccccccccccc|}
\hline
\multicolumn{12}{|c|}{\textit{vits-rl(SS)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Similarity}} & \multicolumn{1}{c|}{\multirow{2}{*}{Mos}} & \multicolumn{1}{c|}{\multirow{2}{*}{Intelligibility}} & \multicolumn{3}{c|}{Similarity ↑}                                                                                     & \multicolumn{3}{c|}{Mos ↑}                                                                                            & \multicolumn{3}{c|}{Intelligibility ↓}                                                    \\ \cline{4-12} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                     & \multicolumn{1}{c|}{}                                 & \multicolumn{1}{c|}{libritts-clean}   & \multicolumn{1}{c|}{libritts-other}   & \multicolumn{1}{c|}{vctk}             & \multicolumn{1}{c|}{libritts-clean}   & \multicolumn{1}{c|}{libritts-other}   & \multicolumn{1}{c|}{vctk}             & \multicolumn{1}{c|}{libritts-clean} & \multicolumn{1}{c|}{libritts-other} & vctk          \\ \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\checkmark}           & \multicolumn{1}{c|}{\checkmark}                       & \multicolumn{1}{c|}{\textbf{0.28223}} & \multicolumn{1}{c|}{0.30808}          & \multicolumn{1}{c|}{\textbf{0.29414}} & \multicolumn{1}{c|}{\textbf{4.44522}} & \multicolumn{1}{c|}{\textbf{4.27828}} & \multicolumn{1}{c|}{\textbf{4.36816}} & \multicolumn{1}{c|}{\textbf{0.28}}  & \multicolumn{1}{c|}{\textbf{0.30}}  & \textbf{0.24} \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                     & \multicolumn{1}{c|}{\checkmark}                       & \multicolumn{1}{c|}{0.27982}          & \multicolumn{1}{c|}{0.29902}          & \multicolumn{1}{c|}{0.24541}          & \multicolumn{1}{c|}{4.01276}          & \multicolumn{1}{c|}{3.96355}          & \multicolumn{1}{c|}{3.98016}          & \multicolumn{1}{c|}{\textbf{0.28}}  & \multicolumn{1}{c|}{0.31}           & \textbf{0.24} \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\checkmark}           & \multicolumn{1}{c|}{}                                 & \multicolumn{1}{c|}{0.25768}          & \multicolumn{1}{c|}{\textbf{0.30873}} & \multicolumn{1}{c|}{0.29328}          & \multicolumn{1}{c|}{\textbf{4.27401}} & \multicolumn{1}{c|}{\textbf{4.25357}} & \multicolumn{1}{c|}{\textbf{4.40562}} & \multicolumn{1}{c|}{0.29}           & \multicolumn{1}{c|}{0.34}           & 0.26          \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                     & \multicolumn{1}{c|}{}                                 & \multicolumn{1}{c|}{\textbf{0.28436}} & \multicolumn{1}{c|}{\textbf{0.33022}} & \multicolumn{1}{c|}{\textbf{0.31475}} & \multicolumn{1}{c|}{4.09083}          & \multicolumn{1}{c|}{3.78281}          & \multicolumn{1}{c|}{3.79434}          & \multicolumn{1}{c|}{0.30}           & \multicolumn{1}{c|}{0.33}           & 0.26          \\ \hline
\multicolumn{12}{|c|}{\textit{diff-rl(SS)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Similarity}} & \multicolumn{1}{c|}{\multirow{2}{*}{Mos}} & \multicolumn{1}{c|}{\multirow{2}{*}{Intelligibility}} & \multicolumn{3}{c|}{Similarity ↑}                                                                                     & \multicolumn{3}{c|}{Mos ↑}                                                                                            & \multicolumn{3}{c|}{Intelligibility ↓}                                                    \\ \cline{4-12} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                     & \multicolumn{1}{c|}{}                                 & \multicolumn{1}{c|}{libritts-clean}   & \multicolumn{1}{c|}{libritts-other}   & \multicolumn{1}{c|}{vctk}             & \multicolumn{1}{c|}{libritts-clean}   & \multicolumn{1}{c|}{libritts-other}   & \multicolumn{1}{c|}{vctk}             & \multicolumn{1}{c|}{libritts-clean} & \multicolumn{1}{c|}{libritts-other} & vctk          \\ \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\checkmark}           & \multicolumn{1}{c|}{\checkmark}                       & \multicolumn{1}{c|}{0.29931}          & \multicolumn{1}{c|}{\textbf{0.29881}} & \multicolumn{1}{c|}{\textbf{0.31336}} & \multicolumn{1}{c|}{\textbf{4.38363}} & \multicolumn{1}{c|}{\textbf{4.22182}} & \multicolumn{1}{c|}{\textbf{4.37378}} & \multicolumn{1}{c|}{\textbf{0.31}}  & \multicolumn{1}{c|}{\textbf{0.31}}  & \textbf{0.32} \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                     & \multicolumn{1}{c|}{\checkmark}                       & \multicolumn{1}{c|}{\textbf{0.30116}} & \multicolumn{1}{c|}{0.28871}          & \multicolumn{1}{c|}{0.30264}          & \multicolumn{1}{c|}{3.90527}          & \multicolumn{1}{c|}{4.02605}          & \multicolumn{1}{c|}{4.09766}          & \multicolumn{1}{c|}{\textbf{0.31}}  & \multicolumn{1}{c|}{\textbf{0.31}}  & \textbf{0.31} \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\checkmark}           & \multicolumn{1}{c|}{}                                 & \multicolumn{1}{c|}{0.27786}          & \multicolumn{1}{c|}{0.28202}          & \multicolumn{1}{c|}{0.32080}          & \multicolumn{1}{c|}{\textbf{4.13711}} & \multicolumn{1}{c|}{\textbf{4.23025}} & \multicolumn{1}{c|}{\textbf{4.43366}} & \multicolumn{1}{c|}{0.33}           & \multicolumn{1}{c|}{0.33}           & \textbf{0.32} \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                     & \multicolumn{1}{c|}{}                                 & \multicolumn{1}{c|}{\textbf{0.30811}} & \multicolumn{1}{c|}{\textbf{0.30259}} & \multicolumn{1}{c|}{\textbf{0.35036}} & \multicolumn{1}{c|}{4.02521}          & \multicolumn{1}{c|}{3.99759}          & \multicolumn{1}{c|}{4.09083}          & \multicolumn{1}{c|}{0.33}           & \multicolumn{1}{c|}{0.34}           & 0.34          \\ \hline
\multicolumn{12}{|c|}{\textit{vits-rl(FS)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Similarity}} & \multicolumn{1}{c|}{\multirow{2}{*}{Mos}} & \multicolumn{1}{c|}{\multirow{2}{*}{Intelligibility}} & \multicolumn{3}{c|}{Similarity ↑}                                                                                     & \multicolumn{3}{c|}{Mos ↑}                                                                                            & \multicolumn{3}{c|}{Intelligibility ↓}                                                    \\ \cline{4-12} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                     & \multicolumn{1}{c|}{}                                 & \multicolumn{1}{c|}{libritts-clean}   & \multicolumn{1}{c|}{libritts-other}   & \multicolumn{1}{c|}{vctk}             & \multicolumn{1}{c|}{libritts-clean}   & \multicolumn{1}{c|}{libritts-other}   & \multicolumn{1}{c|}{vctk}             & \multicolumn{1}{c|}{libritts-clean} & \multicolumn{1}{c|}{libritts-other} & vctk          \\ \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\checkmark}           & \multicolumn{1}{c|}{\checkmark}                       & \multicolumn{1}{c|}{\textbf{0.28123}} & \multicolumn{1}{c|}{0.29014}          & \multicolumn{1}{c|}{\textbf{0.32769}} & \multicolumn{1}{c|}{\textbf{4.46985}} & \multicolumn{1}{c|}{\textbf{4.28076}} & \multicolumn{1}{c|}{\textbf{4.38683}} & \multicolumn{1}{c|}{\textbf{0.28}}  & \multicolumn{1}{c|}{\textbf{0.22}}  & \textbf{0.20} \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                     & \multicolumn{1}{c|}{\checkmark}                       & \multicolumn{1}{c|}{0.24579}          & \multicolumn{1}{c|}{\textbf{0.29748}} & \multicolumn{1}{c|}{0.23620}          & \multicolumn{1}{c|}{4.01424}          & \multicolumn{1}{c|}{3.94946}          & \multicolumn{1}{c|}{3.96217}          & \multicolumn{1}{c|}{\textbf{0.25}}  & \multicolumn{1}{c|}{\textbf{0.27}}  & \textbf{0.21} \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\checkmark}           & \multicolumn{1}{c|}{}                                 & \multicolumn{1}{c|}{0.21930}          & \multicolumn{1}{c|}{0.28956}          & \multicolumn{1}{c|}{\textbf{0.31821}} & \multicolumn{1}{c|}{\textbf{4.28921}} & \multicolumn{1}{c|}{\textbf{4.25164}} & \multicolumn{1}{c|}{\textbf{4.44346}} & \multicolumn{1}{c|}{\textbf{0.25}}  & \multicolumn{1}{c|}{0.32}           & 0.27          \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                     & \multicolumn{1}{c|}{}                                 & \multicolumn{1}{c|}{\textbf{0.31183}} & \multicolumn{1}{c|}{\textbf{0.32716}} & \multicolumn{1}{c|}{0.28214}          & \multicolumn{1}{c|}{4.07676}          & \multicolumn{1}{c|}{3.75280}          & \multicolumn{1}{c|}{3.82280}          & \multicolumn{1}{c|}{0.30}           & \multicolumn{1}{c|}{0.31}           & 0.30          \\ \hline
\multicolumn{12}{|c|}{\textit{diff-rl(FS)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Similarity}} & \multicolumn{1}{c|}{\multirow{2}{*}{Mos}} & \multicolumn{1}{c|}{\multirow{2}{*}{Intelligibility}} & \multicolumn{3}{c|}{Similarity ↑}                                                                                     & \multicolumn{3}{c|}{Mos ↑}                                                                                            & \multicolumn{3}{c|}{Intelligibility ↓}                                                    \\ \cline{4-12} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                     & \multicolumn{1}{c|}{}                                 & \multicolumn{1}{c|}{libritts-clean}   & \multicolumn{1}{c|}{libritts-other}   & \multicolumn{1}{c|}{vctk}             & \multicolumn{1}{c|}{libritts-clean}   & \multicolumn{1}{c|}{libritts-other}   & \multicolumn{1}{c|}{vctk}             & \multicolumn{1}{c|}{libritts-clean} & \multicolumn{1}{c|}{libritts-other} & vctk          \\ \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\checkmark}           & \multicolumn{1}{c|}{\checkmark}                       & \multicolumn{1}{c|}{0.28452}          & \multicolumn{1}{c|}{0.26802}          & \multicolumn{1}{c|}{0.33196}          & \multicolumn{1}{c|}{\textbf{4.42131}} & \multicolumn{1}{c|}{\textbf{4.21623}} & \multicolumn{1}{c|}{\textbf{4.35557}} & \multicolumn{1}{c|}{\textbf{0.28}}  & \multicolumn{1}{c|}{\textbf{0.27}}  & \textbf{0.30} \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                     & \multicolumn{1}{c|}{\checkmark}                       & \multicolumn{1}{c|}{\textbf{0.32213}} & \multicolumn{1}{c|}{\textbf{0.32624}} & \multicolumn{1}{c|}{0.33907}          & \multicolumn{1}{c|}{3.90360}          & \multicolumn{1}{c|}{4.02584}          & \multicolumn{1}{c|}{4.07064}          & \multicolumn{1}{c|}{\textbf{0.34}}  & \multicolumn{1}{c|}{\textbf{0.31}}  & \textbf{0.32} \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\checkmark}           & \multicolumn{1}{c|}{}                                 & \multicolumn{1}{c|}{0.27621}          & \multicolumn{1}{c|}{0.25838}          & \multicolumn{1}{c|}{\textbf{0.34830}} & \multicolumn{1}{c|}{\textbf{4.12677}} & \multicolumn{1}{c|}{\textbf{4.22474}} & \multicolumn{1}{c|}{\textbf{4.44761}} & \multicolumn{1}{c|}{0.34}           & \multicolumn{1}{c|}{0.33}           & 0.34          \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                     & \multicolumn{1}{c|}{}                                 & \multicolumn{1}{c|}{\textbf{0.34010}} & \multicolumn{1}{c|}{\textbf{0.28358}} & \multicolumn{1}{c|}{\textbf{0.35297}} & \multicolumn{1}{c|}{4.01423}          & \multicolumn{1}{c|}{4.03117}          & \multicolumn{1}{c|}{4.12922}          & \multicolumn{1}{c|}{0.30}           & \multicolumn{1}{c|}{0.35}           & 0.33          \\ \hline
\end{tabular}
\begin{tabular}{|cccccccccccccc|}
\hline
\multicolumn{14}{|c|}{\textit{vits-rl (SS)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\multicolumn{3}{|c|}{prior}                                                                                                                              & \multicolumn{2}{c|}{post}                                         & \multicolumn{3}{c|}{Similarity ↑}                                                                                     & \multicolumn{3}{c|}{mos ↑}                                                                                            & \multicolumn{3}{c|}{Intelligibility ↓}                                                    \\ \hline
\multicolumn{1}{|c|}{$e$}                          & \multicolumn{1}{c|}{$f_{rv}$}                    & \multicolumn{1}{c|}{$f_t$}                       & \multicolumn{1}{c|}{$e_s$}      & \multicolumn{1}{c|}{$f_{sv}$}   & \multicolumn{1}{c|}{libritts-clean}   & \multicolumn{1}{c|}{libritts-other}   & \multicolumn{1}{c|}{vctk}             & \multicolumn{1}{c|}{libritts-clean}   & \multicolumn{1}{c|}{libritts-other}   & \multicolumn{1}{c|}{vctk}             & \multicolumn{1}{c|}{libritts-clean} & \multicolumn{1}{c|}{libritts-other} & vctk          \\ \hline
\multicolumn{1}{|c|}{\multirow{16}{*}{\checkmark}} & \multicolumn{1}{c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\textbf{0.33994}} & \multicolumn{1}{c|}{\textbf{0.34214}} & \multicolumn{1}{c|}{\textbf{0.34189}} & \multicolumn{1}{c|}{4.07846}          & \multicolumn{1}{c|}{3.50860}          & \multicolumn{1}{c|}{3.61968}          & \multicolumn{1}{c|}{\textbf{0.28}}  & \multicolumn{1}{c|}{0.30}           & \textbf{0.20} \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.28914}          & \multicolumn{1}{c|}{0.27833}          & \multicolumn{1}{c|}{0.30873}          & \multicolumn{1}{c|}{4.09822}          & \multicolumn{1}{c|}{3.88521}          & \multicolumn{1}{c|}{4.14644}          & \multicolumn{1}{c|}{0.32}           & \multicolumn{1}{c|}{0.31}           & 0.23          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.31054}          & \multicolumn{1}{c|}{0.27552}          & \multicolumn{1}{c|}{0.29921}          & \multicolumn{1}{c|}{3.85008}          & \multicolumn{1}{c|}{3.84094}          & \multicolumn{1}{c|}{3.86248}          & \multicolumn{1}{c|}{0.33}           & \multicolumn{1}{c|}{\textbf{0.21}}  & 0.30          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\textbf{0.31389}} & \multicolumn{1}{c|}{0.28377}          & \multicolumn{1}{c|}{\textbf{0.34428}} & \multicolumn{1}{c|}{4.29274}          & \multicolumn{1}{c|}{4.21208}          & \multicolumn{1}{c|}{\textbf{4.40524}} & \multicolumn{1}{c|}{0.29}           & \multicolumn{1}{c|}{0.23}           & 0.21          \\ \cline{2-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{4}{*}{}}           & \multicolumn{1}{c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\textbf{0.34138}} & \multicolumn{1}{c|}{0.27353}          & \multicolumn{1}{c|}{\textbf{0.32294}} & \multicolumn{1}{c|}{4.25573}          & \multicolumn{1}{c|}{3.80366}          & \multicolumn{1}{c|}{4.14017}          & \multicolumn{1}{c|}{0.31}           & \multicolumn{1}{c|}{0.28}           & 0.28          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.26139}          & \multicolumn{1}{c|}{0.25601}          & \multicolumn{1}{c|}{0.28151}          & \multicolumn{1}{c|}{4.31027}          & \multicolumn{1}{c|}{4.34344}          & \multicolumn{1}{c|}{3.98395}          & \multicolumn{1}{c|}{0.31}           & \multicolumn{1}{c|}{0.30}           & 0.38          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.23554}          & \multicolumn{1}{c|}{0.21714}          & \multicolumn{1}{c|}{0.29075}          & \multicolumn{1}{c|}{3.8999}           & \multicolumn{1}{c|}{4.20733}          & \multicolumn{1}{c|}{\textbf{4.34896}} & \multicolumn{1}{c|}{0.32}           & \multicolumn{1}{c|}{0.32}           & 0.29          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\textbf{0.32899}} & \multicolumn{1}{c|}{\textbf{0.34614}} & \multicolumn{1}{c|}{\textbf{0.32358}} & \multicolumn{1}{c|}{\textbf{4.33971}} & \multicolumn{1}{c|}{4.24403}          & \multicolumn{1}{c|}{\textbf{4.38532}} & \multicolumn{1}{c|}{0.32}           & \multicolumn{1}{c|}{0.32}           & 0.22          \\ \cline{2-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\multirow{4}{*}{}}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.24616}          & \multicolumn{1}{c|}{0.27516}          & \multicolumn{1}{c|}{0.25773}          & \multicolumn{1}{c|}{3.68658}          & \multicolumn{1}{c|}{4.03194}          & \multicolumn{1}{c|}{3.68571}          & \multicolumn{1}{c|}{0.29}           & \multicolumn{1}{c|}{0.28}           & 0.31          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.26534}          & \multicolumn{1}{c|}{0.2763}           & \multicolumn{1}{c|}{0.29721}          & \multicolumn{1}{c|}{3.90344}          & \multicolumn{1}{c|}{4.14027}          & \multicolumn{1}{c|}{4.29401}          & \multicolumn{1}{c|}{0.29}           & \multicolumn{1}{c|}{0.32}           & \textbf{0.18} \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.29279}          & \multicolumn{1}{c|}{\textbf{0.31642}} & \multicolumn{1}{c|}{0.24864}          & \multicolumn{1}{c|}{\textbf{4.34935}} & \multicolumn{1}{c|}{\textbf{4.35001}} & \multicolumn{1}{c|}{4.28544}          & \multicolumn{1}{c|}{0.31}           & \multicolumn{1}{c|}{\textbf{0.18}}  & 0.28          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.24505}          & \multicolumn{1}{c|}{0.27664}          & \multicolumn{1}{c|}{0.24767}          & \multicolumn{1}{c|}{\textbf{4.40236}} & \multicolumn{1}{c|}{\textbf{4.4214}}  & \multicolumn{1}{c|}{4.21133}          & \multicolumn{1}{c|}{0.30}           & \multicolumn{1}{c|}{\textbf{0.19}}  & 0.28          \\ \cline{2-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{4}{*}{}}           & \multicolumn{1}{c|}{\multirow{4}{*}{}}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.27105}          & \multicolumn{1}{c|}{\textbf{0.30029}} & \multicolumn{1}{c|}{0.20915}          & \multicolumn{1}{c|}{4.11176}          & \multicolumn{1}{c|}{4.17550}          & \multicolumn{1}{c|}{4.09446}          & \multicolumn{1}{c|}{\textbf{0.28}}  & \multicolumn{1}{c|}{0.30}           & 0.33          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.28774}          & \multicolumn{1}{c|}{0.28008}          & \multicolumn{1}{c|}{0.29348}          & \multicolumn{1}{c|}{4.30514}          & \multicolumn{1}{c|}{\textbf{4.38621}} & \multicolumn{1}{c|}{4.3236}           & \multicolumn{1}{c|}{\textbf{0.22}}  & \multicolumn{1}{c|}{0.31}           & 0.30          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.25100}          & \multicolumn{1}{c|}{0.29978}          & \multicolumn{1}{c|}{0.27229}          & \multicolumn{1}{c|}{4.28111}          & \multicolumn{1}{c|}{4.20425}          & \multicolumn{1}{c|}{\textbf{4.33409}} & \multicolumn{1}{c|}{\textbf{0.22}}  & \multicolumn{1}{c|}{\textbf{0.19}}  & \textbf{0.18} \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.20477}          & \multicolumn{1}{c|}{0.24684}          & \multicolumn{1}{c|}{0.22485}          & \multicolumn{1}{c|}{\textbf{4.32559}} & \multicolumn{1}{c|}{\textbf{4.40830}} & \multicolumn{1}{c|}{4.21669}          & \multicolumn{1}{c|}{0.31}           & \multicolumn{1}{c|}{0.32}           & \textbf{0.19} \\ \hline
\multicolumn{14}{|c|}{\textit{diff-rl (SS)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\multicolumn{3}{|c|}{prior}                                                                                                                              & \multicolumn{2}{c|}{post}                                         & \multicolumn{3}{c|}{Similarity ↑}                                                                                     & \multicolumn{3}{c|}{mos ↑}                                                                                            & \multicolumn{3}{c|}{Intelligibility ↓}                                                    \\ \hline
\multicolumn{1}{|c|}{$e$}                          & \multicolumn{1}{c|}{$f_{rv}$}                    & \multicolumn{1}{c|}{$f_t$}                       & \multicolumn{1}{c|}{$e_s$}      & \multicolumn{1}{c|}{$f_{sv}$}   & \multicolumn{1}{c|}{libritts-clean}   & \multicolumn{1}{c|}{libritts-other}   & \multicolumn{1}{c|}{vctk}             & \multicolumn{1}{c|}{libritts-clean}   & \multicolumn{1}{c|}{libritts-other}   & \multicolumn{1}{c|}{vctk}             & \multicolumn{1}{c|}{libritts-clean} & \multicolumn{1}{c|}{libritts-other} & vctk          \\ \hline
\multicolumn{1}{|c|}{\multirow{16}{*}{\checkmark}} & \multicolumn{1}{c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\textbf{0.35534}} & \multicolumn{1}{c|}{\textbf{0.38991}} & \multicolumn{1}{c|}{\textbf{0.35125}} & \multicolumn{1}{c|}{3.72432}          & \multicolumn{1}{c|}{4.31475}          & \multicolumn{1}{c|}{4.23025}          & \multicolumn{1}{c|}{0.32}           & \multicolumn{1}{c|}{0.32}           & 0.30          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\textbf{0.35198}} & \multicolumn{1}{c|}{0.30564}          & \multicolumn{1}{c|}{0.27773}          & \multicolumn{1}{c|}{3.96355}          & \multicolumn{1}{c|}{4.40334}          & \multicolumn{1}{c|}{4.25731}          & \multicolumn{1}{c|}{0.31}           & \multicolumn{1}{c|}{0.28}           & 0.29          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\textbf{0.37366}} & \multicolumn{1}{c|}{0.26263}          & \multicolumn{1}{c|}{0.31226}          & \multicolumn{1}{c|}{4.17574}          & \multicolumn{1}{c|}{4.32127}          & \multicolumn{1}{c|}{3.98016}          & \multicolumn{1}{c|}{0.31}           & \multicolumn{1}{c|}{0.28}           & 0.30          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.27585}          & \multicolumn{1}{c|}{0.28555}          & \multicolumn{1}{c|}{0.28978}          & \multicolumn{1}{c|}{\textbf{4.38379}} & \multicolumn{1}{c|}{\textbf{4.40843}} & \multicolumn{1}{c|}{4.34445}          & \multicolumn{1}{c|}{0.27}           & \multicolumn{1}{c|}{0.30}           & \textbf{0.18} \\ \cline{2-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{4}{*}{}}           & \multicolumn{1}{c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.3425}           & \multicolumn{1}{c|}{0.29355}          & \multicolumn{1}{c|}{\textbf{0.35954}} & \multicolumn{1}{c|}{4.1572}           & \multicolumn{1}{c|}{3.80625}          & \multicolumn{1}{c|}{3.75446}          & \multicolumn{1}{c|}{0.27}           & \multicolumn{1}{c|}{0.27}           & 0.30          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.30871}          & \multicolumn{1}{c|}{\textbf{0.35127}} & \multicolumn{1}{c|}{0.29176}          & \multicolumn{1}{c|}{4.08895}          & \multicolumn{1}{c|}{4.40311}          & \multicolumn{1}{c|}{4.39421}          & \multicolumn{1}{c|}{0.28}           & \multicolumn{1}{c|}{0.32}           & 0.30          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.26616}          & \multicolumn{1}{c|}{0.28202}          & \multicolumn{1}{c|}{0.24223}          & \multicolumn{1}{c|}{\textbf{4.41445}} & \multicolumn{1}{c|}{\textbf{4.44519}} & \multicolumn{1}{c|}{\textbf{4.39517}} & \multicolumn{1}{c|}{0.32}           & \multicolumn{1}{c|}{0.40}           & 0.29          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\textbf{0.36044}} & \multicolumn{1}{c|}{\textbf{0.35005}} & \multicolumn{1}{c|}{\textbf{0.36586}} & \multicolumn{1}{c|}{\textbf{4.34881}} & \multicolumn{1}{c|}{4.39416}          & \multicolumn{1}{c|}{\textbf{4.41214}} & \multicolumn{1}{c|}{\textbf{0.21}}  & \multicolumn{1}{c|}{0.39}           & 0.30          \\ \cline{2-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\multirow{4}{*}{}}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.22523}          & \multicolumn{1}{c|}{\textbf{0.33238}} & \multicolumn{1}{c|}{0.27733}          & \multicolumn{1}{c|}{4.03746}          & \multicolumn{1}{c|}{4.06728}          & \multicolumn{1}{c|}{4.28702}          & \multicolumn{1}{c|}{0.30}           & \multicolumn{1}{c|}{0.28}           & \textbf{0.22} \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.30591}          & \multicolumn{1}{c|}{0.33075}          & \multicolumn{1}{c|}{0.28935}          & \multicolumn{1}{c|}{4.13168}          & \multicolumn{1}{c|}{\textbf{4.40413}} & \multicolumn{1}{c|}{4.22538}          & \multicolumn{1}{c|}{0.29}           & \multicolumn{1}{c|}{\textbf{0.17}}  & 0.30          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.30063}          & \multicolumn{1}{c|}{0.31384}          & \multicolumn{1}{c|}{0.25301}          & \multicolumn{1}{c|}{4.27539}          & \multicolumn{1}{c|}{4.36554}          & \multicolumn{1}{c|}{4.30559}          & \multicolumn{1}{c|}{\textbf{0.21}}  & \multicolumn{1}{c|}{0.40}           & 0.30          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.27827}          & \multicolumn{1}{c|}{0.25945}          & \multicolumn{1}{c|}{0.24721}          & \multicolumn{1}{c|}{4.20225}          & \multicolumn{1}{c|}{\textbf{4.43034}} & \multicolumn{1}{c|}{\textbf{4.40043}} & \multicolumn{1}{c|}{\textbf{0.22}}  & \multicolumn{1}{c|}{0.31}           & \textbf{0.28} \\ \cline{2-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{4}{*}{}}           & \multicolumn{1}{c|}{\multirow{4}{*}{}}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.2708}           & \multicolumn{1}{c|}{0.16182}          & \multicolumn{1}{c|}{0.25588}          & \multicolumn{1}{c|}{3.83824}          & \multicolumn{1}{c|}{4.26477}          & \multicolumn{1}{c|}{\textbf{4.39997}} & \multicolumn{1}{c|}{0.32}           & \multicolumn{1}{c|}{\textbf{0.23}}  & 0.29          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.27117}          & \multicolumn{1}{c|}{0.28967}          & \multicolumn{1}{c|}{\textbf{0.31732}} & \multicolumn{1}{c|}{3.83899}          & \multicolumn{1}{c|}{4.37104}          & \multicolumn{1}{c|}{4.32823}          & \multicolumn{1}{c|}{0.30}           & \multicolumn{1}{c|}{\textbf{0.22}}  & \textbf{0.18} \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.33063}          & \multicolumn{1}{c|}{0.30427}          & \multicolumn{1}{c|}{0.25667}          & \multicolumn{1}{c|}{3.82772}          & \multicolumn{1}{c|}{4.32116}          & \multicolumn{1}{c|}{4.24040}          & \multicolumn{1}{c|}{0.27}           & \multicolumn{1}{c|}{0.28}           & 0.39          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.276}            & \multicolumn{1}{c|}{0.21065}          & \multicolumn{1}{c|}{0.25183}          & \multicolumn{1}{c|}{\textbf{4.43275}} & \multicolumn{1}{c|}{4.38518}          & \multicolumn{1}{c|}{4.30709}          & \multicolumn{1}{c|}{\textbf{0.21}}  & \multicolumn{1}{c|}{\textbf{0.22}}  & 0.31          \\ \hline
\multicolumn{14}{|c|}{\textit{vits-rl (FS)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\multicolumn{3}{|c|}{prior}                                                                                                                              & \multicolumn{2}{c|}{post}                                         & \multicolumn{3}{c|}{Similarity ↑}                                                                                     & \multicolumn{3}{c|}{mos ↑}                                                                                            & \multicolumn{3}{c|}{Intelligibility ↓}                                                    \\ \hline
\multicolumn{1}{|c|}{$e$}                          & \multicolumn{1}{c|}{$f_{rv}$}                    & \multicolumn{1}{c|}{$f_t$}                       & \multicolumn{1}{c|}{$e_s$}      & \multicolumn{1}{c|}{$f_{sv}$}   & \multicolumn{1}{c|}{libritts-clean}   & \multicolumn{1}{c|}{libritts-other}   & \multicolumn{1}{c|}{vctk}             & \multicolumn{1}{c|}{libritts-clean}   & \multicolumn{1}{c|}{libritts-other}   & \multicolumn{1}{c|}{vctk}             & \multicolumn{1}{c|}{libritts-clean} & \multicolumn{1}{c|}{libritts-other} & vctk          \\ \hline
\multicolumn{1}{|c|}{\multirow{16}{*}{\checkmark}} & \multicolumn{1}{c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\textbf{0.37986}} & \multicolumn{1}{c|}{\textbf{0.38733}} & \multicolumn{1}{c|}{\textbf{0.34238}} & \multicolumn{1}{c|}{4.14591}          & \multicolumn{1}{c|}{3.52131}          & \multicolumn{1}{c|}{3.65375}          & \multicolumn{1}{c|}{0.25}           & \multicolumn{1}{c|}{0.34}           & 0.24          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\textbf{0.36002}} & \multicolumn{1}{c|}{\textbf{0.37195}} & \multicolumn{1}{c|}{0.29294}          & \multicolumn{1}{c|}{4.04648}          & \multicolumn{1}{c|}{3.94781}          & \multicolumn{1}{c|}{4.23521}          & \multicolumn{1}{c|}{0.34}           & \multicolumn{1}{c|}{0.32}           & \textbf{0.19} \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.26802}          & \multicolumn{1}{c|}{0.23729}          & \multicolumn{1}{c|}{0.20110}          & \multicolumn{1}{c|}{3.77067}          & \multicolumn{1}{c|}{3.76700}          & \multicolumn{1}{c|}{3.88871}          & \multicolumn{1}{c|}{0.32}           & \multicolumn{1}{c|}{\textbf{0.19}}  & 0.34          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.30685}          & \multicolumn{1}{c|}{0.23887}          & \multicolumn{1}{c|}{0.23435}          & \multicolumn{1}{c|}{4.21720}          & \multicolumn{1}{c|}{\textbf{4.48376}} & \multicolumn{1}{c|}{\textbf{4.31943}} & \multicolumn{1}{c|}{0.26}           & \multicolumn{1}{c|}{0.21}           & 0.24          \\ \cline{2-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{4}{*}{}}           & \multicolumn{1}{c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.28194}          & \multicolumn{1}{c|}{0.26368}          & \multicolumn{1}{c|}{0.21360}          & \multicolumn{1}{c|}{4.22326}          & \multicolumn{1}{c|}{3.72028}          & \multicolumn{1}{c|}{4.17426}          & \multicolumn{1}{c|}{0.32}           & \multicolumn{1}{c|}{0.31}           & 0.25          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\textbf{0.35248}} & \multicolumn{1}{c|}{0.31662}          & \multicolumn{1}{c|}{0.29345}          & \multicolumn{1}{c|}{\textbf{4.26052}} & \multicolumn{1}{c|}{4.28532}          & \multicolumn{1}{c|}{3.93340}          & \multicolumn{1}{c|}{0.35}           & \multicolumn{1}{c|}{0.31}           & 0.31          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.29455}          & \multicolumn{1}{c|}{0.31614}          & \multicolumn{1}{c|}{\textbf{0.36042}} & \multicolumn{1}{c|}{3.90787}          & \multicolumn{1}{c|}{4.11967}          & \multicolumn{1}{c|}{\textbf{4.38095}} & \multicolumn{1}{c|}{0.31}           & \multicolumn{1}{c|}{0.29}           & 0.30          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\textbf{0.37409}} & \multicolumn{1}{c|}{\textbf{0.35299}} & \multicolumn{1}{c|}{\textbf{0.32052}} & \multicolumn{1}{c|}{\textbf{4.26317}} & \multicolumn{1}{c|}{\textbf{4.36922}} & \multicolumn{1}{c|}{\textbf{4.30827}} & \multicolumn{1}{c|}{\textbf{0.24}}  & \multicolumn{1}{c|}{0.25}           & 0.23          \\ \cline{2-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\multirow{4}{*}{}}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.22138}          & \multicolumn{1}{c|}{0.33970}          & \multicolumn{1}{c|}{0.23919}          & \multicolumn{1}{c|}{3.76661}          & \multicolumn{1}{c|}{3.96843}          & \multicolumn{1}{c|}{3.61392}          & \multicolumn{1}{c|}{0.30}           & \multicolumn{1}{c|}{0.25}           & 0.28          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.22775}          & \multicolumn{1}{c|}{0.24299}          & \multicolumn{1}{c|}{0.20625}          & \multicolumn{1}{c|}{3.82711}          & \multicolumn{1}{c|}{4.13539}          & \multicolumn{1}{c|}{4.18787}          & \multicolumn{1}{c|}{0.27}           & \multicolumn{1}{c|}{0.34}           & \textbf{0.22} \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.26012}          & \multicolumn{1}{c|}{\textbf{0.37045}} & \multicolumn{1}{c|}{0.23819}          & \multicolumn{1}{c|}{4.17151}          & \multicolumn{1}{c|}{4.01718}          & \multicolumn{1}{c|}{4.07496}          & \multicolumn{1}{c|}{0.28}           & \multicolumn{1}{c|}{\textbf{0.17}}  & 0.23          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.24165}          & \multicolumn{1}{c|}{0.33972}          & \multicolumn{1}{c|}{0.27234}          & \multicolumn{1}{c|}{\textbf{4.40750}} & \multicolumn{1}{c|}{\textbf{4.45259}} & \multicolumn{1}{c|}{\textbf{4.31461}} & \multicolumn{1}{c|}{0.25}           & \multicolumn{1}{c|}{\textbf{0.18}}  & 0.27          \\ \cline{2-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{4}{*}{}}           & \multicolumn{1}{c|}{\multirow{4}{*}{}}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.35128}          & \multicolumn{1}{c|}{0.34654}          & \multicolumn{1}{c|}{0.27876}          & \multicolumn{1}{c|}{4.03140}          & \multicolumn{1}{c|}{3.91710}          & \multicolumn{1}{c|}{4.06123}          & \multicolumn{1}{c|}{\textbf{0.24}}  & \multicolumn{1}{c|}{0.30}           & 0.30          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.31441}          & \multicolumn{1}{c|}{0.24818}          & \multicolumn{1}{c|}{0.22395}          & \multicolumn{1}{c|}{4.16236}          & \multicolumn{1}{c|}{4.07380}          & \multicolumn{1}{c|}{4.02566}          & \multicolumn{1}{c|}{\textbf{0.22}}  & \multicolumn{1}{c|}{0.36}           & 0.26          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.31175}          & \multicolumn{1}{c|}{0.33958}          & \multicolumn{1}{c|}{0.31304}          & \multicolumn{1}{c|}{4.02825}          & \multicolumn{1}{c|}{4.19389}          & \multicolumn{1}{c|}{4.19413}          & \multicolumn{1}{c|}{\textbf{0.23}}  & \multicolumn{1}{c|}{\textbf{0.15}}  & \textbf{0.18} \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.28485}          & \multicolumn{1}{c|}{0.28839}          & \multicolumn{1}{c|}{\textbf{0.32490}} & \multicolumn{1}{c|}{\textbf{4.36103}} & \multicolumn{1}{c|}{\textbf{4.50608}} & \multicolumn{1}{c|}{4.14884}          & \multicolumn{1}{c|}{0.33}           & \multicolumn{1}{c|}{0.31}           & \textbf{0.22} \\ \hline
\multicolumn{14}{|c|}{\textit{diff-rl (FS)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\multicolumn{3}{|c|}{prior}                                                                                                                              & \multicolumn{2}{c|}{post}                                         & \multicolumn{3}{c|}{Similarity ↑}                                                                                     & \multicolumn{3}{c|}{mos ↑}                                                                                            & \multicolumn{3}{c|}{Intelligibility ↓}                                                    \\ \hline
\multicolumn{1}{|c|}{$e$}                          & \multicolumn{1}{c|}{$f_{rv}$}                    & \multicolumn{1}{c|}{$f_t$}                       & \multicolumn{1}{c|}{$e_s$}      & \multicolumn{1}{c|}{$f_{sv}$}   & \multicolumn{1}{c|}{libritts-clean}   & \multicolumn{1}{c|}{libritts-other}   & \multicolumn{1}{c|}{vctk}             & \multicolumn{1}{c|}{libritts-clean}   & \multicolumn{1}{c|}{libritts-other}   & \multicolumn{1}{c|}{vctk}             & \multicolumn{1}{c|}{libritts-clean} & \multicolumn{1}{c|}{libritts-other} & vctk          \\ \hline
\multicolumn{1}{|c|}{\multirow{16}{*}{\checkmark}} & \multicolumn{1}{c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\textbf{0.42887}} & \multicolumn{1}{c|}{\textbf{0.44803}} & \multicolumn{1}{c|}{\textbf{0.36408}} & \multicolumn{1}{c|}{3.67330}          & \multicolumn{1}{c|}{4.24824}          & \multicolumn{1}{c|}{4.30647}          & \multicolumn{1}{c|}{0.28}           & \multicolumn{1}{c|}{0.37}           & 0.31          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.27995}          & \multicolumn{1}{c|}{0.21012}          & \multicolumn{1}{c|}{\textbf{0.37671}} & \multicolumn{1}{c|}{3.99701}          & \multicolumn{1}{c|}{4.27799}          & \multicolumn{1}{c|}{4.29181}          & \multicolumn{1}{c|}{0.28}           & \multicolumn{1}{c|}{0.29}           & 0.32          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.25766}          & \multicolumn{1}{c|}{0.26702}          & \multicolumn{1}{c|}{\textbf{0.41304}} & \multicolumn{1}{c|}{4.09181}          & \multicolumn{1}{c|}{4.22223}          & \multicolumn{1}{c|}{3.88316}          & \multicolumn{1}{c|}{0.34}           & \multicolumn{1}{c|}{0.33}           & 0.35          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\textbf{0.40186}} & \multicolumn{1}{c|}{0.30979}          & \multicolumn{1}{c|}{0.31523}          & \multicolumn{1}{c|}{\textbf{4.32917}} & \multicolumn{1}{c|}{\textbf{4.42513}} & \multicolumn{1}{c|}{\textbf{4.34880}} & \multicolumn{1}{c|}{0.26}           & \multicolumn{1}{c|}{0.31}           & \textbf{0.21} \\ \cline{2-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{4}{*}{}}           & \multicolumn{1}{c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.34640}          & \multicolumn{1}{c|}{0.22690}          & \multicolumn{1}{c|}{0.21437}          & \multicolumn{1}{c|}{4.25060}          & \multicolumn{1}{c|}{3.83067}          & \multicolumn{1}{c|}{3.83535}          & \multicolumn{1}{c|}{0.32}           & \multicolumn{1}{c|}{0.26}           & 0.25          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.34354}          & \multicolumn{1}{c|}{0.32351}          & \multicolumn{1}{c|}{0.35761}          & \multicolumn{1}{c|}{3.99925}          & \multicolumn{1}{c|}{\textbf{4.40700}} & \multicolumn{1}{c|}{\textbf{4.39280}} & \multicolumn{1}{c|}{0.28}           & \multicolumn{1}{c|}{0.28}           & 0.29          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.29187}          & \multicolumn{1}{c|}{\textbf{0.37687}} & \multicolumn{1}{c|}{0.28098}          & \multicolumn{1}{c|}{\textbf{4.33771}} & \multicolumn{1}{c|}{4.22293}          & \multicolumn{1}{c|}{4.14552}          & \multicolumn{1}{c|}{0.32}           & \multicolumn{1}{c|}{0.42}           & 0.29          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\textbf{0.38807}} & \multicolumn{1}{c|}{\textbf{0.36859}} & \multicolumn{1}{c|}{\textbf{0.44592}} & \multicolumn{1}{c|}{\textbf{4.30517}} & \multicolumn{1}{c|}{\textbf{4.41840}} & \multicolumn{1}{c|}{\textbf{4.50006}} & \multicolumn{1}{c|}{\textbf{0.24}}  & \multicolumn{1}{c|}{0.28}           & \textbf{0.23} \\ \cline{2-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{4}{*}{\checkmark}} & \multicolumn{1}{c|}{\multirow{4}{*}{}}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\textbf{0.41723}} & \multicolumn{1}{c|}{0.32538}          & \multicolumn{1}{c|}{0.29526}          & \multicolumn{1}{c|}{4.06592}          & \multicolumn{1}{c|}{4.10632}          & \multicolumn{1}{c|}{4.25748}          & \multicolumn{1}{c|}{0.29}           & \multicolumn{1}{c|}{0.30}           & \textbf{0.20} \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.30665}          & \multicolumn{1}{c|}{0.34699}          & \multicolumn{1}{c|}{0.29004}          & \multicolumn{1}{c|}{4.09491}          & \multicolumn{1}{c|}{4.24181}          & \multicolumn{1}{c|}{4.21191}          & \multicolumn{1}{c|}{0.34}           & \multicolumn{1}{c|}{\textbf{0.13}}  & 0.33          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.27565}          & \multicolumn{1}{c|}{0.27544}          & \multicolumn{1}{c|}{0.28801}          & \multicolumn{1}{c|}{\textbf{4.28028}} & \multicolumn{1}{c|}{4.12074}          & \multicolumn{1}{c|}{4.27429}          & \multicolumn{1}{c|}{\textbf{0.24}}  & \multicolumn{1}{c|}{0.44}           & 0.27          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.26481}          & \multicolumn{1}{c|}{0.29626}          & \multicolumn{1}{c|}{0.26477}          & \multicolumn{1}{c|}{4.12150}          & \multicolumn{1}{c|}{\textbf{4.51019}} & \multicolumn{1}{c|}{\textbf{4.49721}} & \multicolumn{1}{c|}{\textbf{0.23}}  & \multicolumn{1}{c|}{0.30}           & \textbf{0.23} \\ \cline{2-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{4}{*}{}}           & \multicolumn{1}{c|}{\multirow{4}{*}{}}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.38338}          & \multicolumn{1}{c|}{0.29843}          & \multicolumn{1}{c|}{0.28544}          & \multicolumn{1}{c|}{3.74538}          & \multicolumn{1}{c|}{4.36200}          & \multicolumn{1}{c|}{4.23968}          & \multicolumn{1}{c|}{0.27}           & \multicolumn{1}{c|}{\textbf{0.20}}  & 0.26          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{0.35818}          & \multicolumn{1}{c|}{0.35264}          & \multicolumn{1}{c|}{0.35014}          & \multicolumn{1}{c|}{3.75990}          & \multicolumn{1}{c|}{4.37342}          & \multicolumn{1}{c|}{4.24901}          & \multicolumn{1}{c|}{0.34}           & \multicolumn{1}{c|}{\textbf{0.23}}  & \textbf{0.21} \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{\checkmark} & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.33121}          & \multicolumn{1}{c|}{0.25173}          & \multicolumn{1}{c|}{0.21861}          & \multicolumn{1}{c|}{3.81258}          & \multicolumn{1}{c|}{4.23410}          & \multicolumn{1}{c|}{4.29426}          & \multicolumn{1}{c|}{0.27}           & \multicolumn{1}{c|}{0.31}           & 0.35          \\ \cline{4-14} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{0.27262}          & \multicolumn{1}{c|}{0.28233}          & \multicolumn{1}{c|}{0.26626}          & \multicolumn{1}{c|}{4.20826}          & \multicolumn{1}{c|}{4.29868}          & \multicolumn{1}{c|}{4.28983}          & \multicolumn{1}{c|}{\textbf{0.19}}  & \multicolumn{1}{c|}{\textbf{0.21}}  & 0.29          \\ \hline
\end{tabular}
